Investor Behavior Modeling by Analyzing Financial Advisor Notes: A Machine Learning Perspective

Modeling investor behavior is crucial to identifying behavioral coaching opportunities for financial advisors. With the help of natural language processing (NLP) we analyze an unstructured (textual) dataset of financial advisors' summary notes, taken after every investor conversation, to gain first ever insights into advisor-investor interactions. These insights are used to predict investor needs during adverse market conditions; thus allowing advisors to coach investors and help avoid inappropriate financial decision-making. First, we perform topic modeling to gain insight into the emerging topics and trends. Based on this insight, we construct a supervised classification model to predict the probability that an advised investor will require behavioral coaching during volatile market periods. To the best of our knowledge, ours is the first work on exploring the advisor-investor relationship using unstructured data. This work may have far-reaching implications for both traditional and emerging financial advisory service models like robo-advising.

==> themes.tex <==
\begin{tikzpicture}[thick,>=latex,scale=0.7]
    % \draw[help lines] (0,0) grid (10,-4);
    \tikzstyle{block} =[draw,rectangle,minimum width=2em,minimum height=2em]

    \draw [fill=orange!50] (0,0) rectangle node[midway] {\footnotesize{Market discussion 4\%}} (4,-0.4);
    \draw [] (0,-0.4) rectangle node[midway] {\footnotesize{Family/hobbies 8\%}} (4,-1.2);
    \draw [] (0,-1.2) rectangle node[midway] {\footnotesize{Inheritance 9\%}} (4,-2.1);
    \draw [fill=blue!20] (0,-2.1) rectangle node[midway] {\footnotesize{Financial planning 10\%}} (4,-3.1);
    \draw [] (0,-3.1) rectangle node[midway] {\footnotesize{Literacy/education 18\%}} (4,-4.9);
    \draw [] (0,-4.9) rectangle node[midway] {\footnotesize{Client communication 24\%}} (4,-7.3);
    \draw [fill=green!20] (0,-7.3) rectangle node[midway, text width=2.5cm] {\footnotesize{Asset allocation review and discussion 27\%}} (4,-10);

    \draw [fill=orange!50] (6,0) rectangle node[midway] {\footnotesize{Market discussion 18\%}} (10,-1.8);
    \draw [] (6,-1.8) rectangle node[midway] {\footnotesize{Family/hobbies 8\%}} (10,-2.6);
    \draw [fill=blue!20] (6,-2.6) rectangle node[midway] {\footnotesize{Financial planning 18\%}} (10,-4.4);
    \draw [] (6,-4.4) rectangle node[midway] {\footnotesize{Literacy/education 16\%}} (10,-6.0);
    \draw [] (6,-6.0) rectangle node[midway] {\footnotesize{Client communication 14\%}} (10,-7.4);
    \draw [fill=green!20] (6,-7.4) rectangle node[midway, text width=2.5cm] {\footnotesize{Asset allocation review and discussion 26\%}} (10,-10);

 	\draw[->] (4,-0.2) -- (6,-0.9);
 	\draw[->] (4,-2.6) -- (6,-3.5);
 	\draw[->] (4,-8.65) -- (6,-8.7);

 	\node[] at (2,-10.5) {March 2019};
 	\node[] at (8,-10.5) {March 2020};
\end{tikzpicture}

